Modelling Bose-Einstein correlations at LEP 2

We present new algorithms for simulating Bose-Einstein correlations among final-state bosons in an event generator. The algorithms are all based on introducing Bose-Einstein correlations as a shift of final-state momenta among identical bosons, and differ only in the way energy and momentum conservation is ensured. The benefits and shortcomings of this approach, that may be viewed as a local reweighting strategy, is compared to the ones of recently proposed algorithms involving global event reweighting. We use the new algorithms to improve on our previous study of the effects of Bose-Einstein correlations on the W mass measurement at LEP 2. The intrinsic uncertainty could be as high as 100 MeV but is probably reduced to the order of 30 MeV with realistic experimental reconstruction procedures.

==> figure1.tex <==
%% LaTeX2e file `figure1.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
600 251 M
0 1426 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 568 M
63 0 V
2034 0 R
-63 0 V
600 885 M
63 0 V
2034 0 R
-63 0 V
600 1202 M
63 0 V
2034 0 R
-63 0 V
600 1519 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1019 251 M
0 63 V
0 1363 R
0 -63 V
1439 251 M
0 63 V
0 1363 R
0 -63 V
1858 251 M
0 63 V
0 1363 R
0 -63 V
2278 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
626 328 M
53 364 V
52 412 V
52 279 V
53 151 V
52 46 V
53 -16 V
52 -51 V
53 -71 V
52 -70 V
52 -77 V
53 -77 V
52 -76 V
53 -66 V
52 -67 V
53 -58 V
52 -49 V
52 -49 V
53 -49 V
52 -40 V
53 -36 V
52 -36 V
53 -31 V
52 -29 V
52 -28 V
53 -27 V
52 -20 V
53 -22 V
52 -18 V
53 -19 V
52 -15 V
52 -13 V
53 -15 V
52 -12 V
53 -13 V
52 -11 V
53 -11 V
52 -8 V
52 -8 V
53 -10 V
LT1
2394 1414 M
180 0 V
626 327 M
53 345 V
52 397 V
52 277 V
53 146 V
52 54 V
53 -7 V
52 -46 V
53 -63 V
52 -74 V
52 -71 V
53 -77 V
52 -70 V
53 -63 V
52 -62 V
53 -59 V
52 -50 V
52 -51 V
53 -46 V
52 -40 V
53 -37 V
52 -35 V
53 -30 V
52 -28 V
52 -26 V
53 -28 V
52 -21 V
53 -22 V
52 -16 V
53 -20 V
52 -15 V
52 -16 V
53 -12 V
52 -14 V
53 -11 V
52 -12 V
53 -11 V
52 -10 V
52 -7 V
53 -9 V
stroke
grestore
end
showpage
}
\put(2334,1414){\makebox(0,0)[r]{{\scriptsize $m_{W^+}+m_{W_-}<2\langle m_W\rangle$}}}
\put(2334,1514){\makebox(0,0)[r]{{\scriptsize $m_{W^+}+m_{W_-}>2\langle m_W\rangle$}}}
\put(1648,51){\makebox(0,0){$Q$ (GeV)}}
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N_{\mbox{\scriptsize ev}} dN_{\mbox{\scriptsize pair}}/dQ$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){5}}
\put(2278,151){\makebox(0,0){4}}
\put(1858,151){\makebox(0,0){3}}
\put(1439,151){\makebox(0,0){2}}
\put(1019,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0}}
\put(540,1519){\makebox(0,0)[r]{0.4}}
\put(540,1202){\makebox(0,0)[r]{0.3}}
\put(540,885){\makebox(0,0)[r]{0.2}}
\put(540,568){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figure2a.tex <==
%% LaTeX2e file `figure2a.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 378
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1403)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1101 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 566 M
63 0 V
1493 0 R
-63 0 V
600 880 M
63 0 V
1493 0 R
-63 0 V
600 1195 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1038 R
0 -63 V
989 251 M
0 63 V
0 1038 R
0 -63 V
1378 251 M
0 63 V
0 1038 R
0 -63 V
1767 251 M
0 63 V
0 1038 R
0 -63 V
2156 251 M
0 63 V
0 1038 R
0 -63 V
600 251 M
1556 0 V
0 1101 V
-1556 0 V
600 251 L
LT0
1853 1189 M
180 0 V
600 1149 M
78 0 V
0 -193 V
78 0 V
0 -126 V
77 0 V
0 -111 V
78 0 V
0 -109 V
78 0 V
0 -36 V
78 0 V
0 -54 V
78 0 V
0 -22 V
77 0 V
0 5 V
78 0 V
0 -31 V
78 0 V
0 23 V
78 0 V
0 10 V
78 0 V
0 -8 V
77 0 V
0 4 V
78 0 V
0 9 V
78 0 V
0 2 V
78 0 V
0 13 V
78 0 V
0 -9 V
77 0 V
0 11 V
78 0 V
0 9 V
78 0 V
LT1
1853 1089 M
180 0 V
600 897 M
78 0 V
0 -111 V
78 0 V
0 -60 V
77 0 V
0 -75 V
78 0 V
0 -76 V
78 0 V
0 -31 V
78 0 V
0 -43 V
78 0 V
0 -7 V
77 0 V
0 22 V
78 0 V
0 -9 V
78 0 V
0 2 V
78 0 V
0 10 V
78 0 V
0 15 V
77 0 V
0 -9 V
78 0 V
0 22 V
78 0 V
0 -3 V
78 0 V
0 39 V
78 0 V
0 -7 V
77 0 V
0 21 V
78 0 V
0 -24 V
78 0 V
LT3
1853 989 M
180 0 V
600 988 M
78 0 V
0 -111 V
78 0 V
0 -120 V
77 0 V
0 -101 V
78 0 V
0 -86 V
78 0 V
0 -32 V
78 0 V
0 -37 V
78 0 V
0 -18 V
77 0 V
0 17 V
78 0 V
0 -9 V
78 0 V
0 -2 V
78 0 V
0 31 V
78 0 V
0 10 V
77 0 V
0 -23 V
78 0 V
0 31 V
78 0 V
0 2 V
78 0 V
0 31 V
78 0 V
0 6 V
77 0 V
0 -3 V
78 0 V
0 8 V
78 0 V
stroke
grestore
end
showpage
}
\put(1793,989){\makebox(0,0)[r]{$\BE_{32}$}}
\put(1793,1089){\makebox(0,0)[r]{$\BE_3$}}
\put(1793,1189){\makebox(0,0)[r]{$\BE_0$}}
\put(1378,51){\makebox(0,0){$Q$ (GeV)}}
\put(100,801){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(2156,151){\makebox(0,0){2}}
\put(1767,151){\makebox(0,0){1.5}}
\put(1378,151){\makebox(0,0){1}}
\put(989,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1195){\makebox(0,0)[r]{1.4}}
\put(540,880){\makebox(0,0)[r]{1.2}}
\put(540,566){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.8}}
\end{picture}


==> figure2b.tex <==
%% LaTeX2e file `figure2b.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 378
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1403)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1101 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 566 M
63 0 V
1493 0 R
-63 0 V
600 880 M
63 0 V
1493 0 R
-63 0 V
600 1195 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1038 R
0 -63 V
989 251 M
0 63 V
0 1038 R
0 -63 V
1378 251 M
0 63 V
0 1038 R
0 -63 V
1767 251 M
0 63 V
0 1038 R
0 -63 V
2156 251 M
0 63 V
0 1038 R
0 -63 V
600 251 M
1556 0 V
0 1101 V
-1556 0 V
600 251 L
LT0
1853 1189 M
180 0 V
600 1149 M
78 0 V
0 -193 V
78 0 V
0 -126 V
77 0 V
0 -111 V
78 0 V
0 -109 V
78 0 V
0 -36 V
78 0 V
0 -54 V
78 0 V
0 -22 V
77 0 V
0 5 V
78 0 V
0 -31 V
78 0 V
0 23 V
78 0 V
0 10 V
78 0 V
0 -8 V
77 0 V
0 4 V
78 0 V
0 9 V
78 0 V
0 2 V
78 0 V
0 13 V
78 0 V
0 -9 V
77 0 V
0 11 V
78 0 V
0 9 V
78 0 V
LT1
1853 1089 M
180 0 V
600 1045 M
78 0 V
0 -158 V
78 0 V
0 -100 V
77 0 V
0 -105 V
78 0 V
0 -97 V
78 0 V
0 -20 V
78 0 V
0 -46 V
78 0 V
0 -3 V
77 0 V
0 11 V
78 0 V
0 -13 V
78 0 V
0 5 V
78 0 V
0 13 V
78 0 V
0 -6 V
77 0 V
0 -11 V
78 0 V
0 17 V
78 0 V
0 28 V
78 0 V
0 15 V
78 0 V
0 -14 V
77 0 V
0 -27 V
78 0 V
0 27 V
78 0 V
LT3
1853 989 M
180 0 V
600 986 M
78 0 V
0 -130 V
78 0 V
0 -110 V
77 0 V
0 -114 V
78 0 V
0 -60 V
78 0 V
0 -26 V
78 0 V
0 -6 V
78 0 V
0 -24 V
77 0 V
0 7 V
78 0 V
0 -19 V
78 0 V
0 20 V
78 0 V
0 16 V
78 0 V
0 5 V
77 0 V
0 -3 V
78 0 V
0 15 V
78 0 V
0 -30 V
78 0 V
0 56 V
78 0 V
0 -21 V
77 0 V
0 1 V
78 0 V
0 39 V
78 0 V
stroke
grestore
end
showpage
}
\put(1793,989){\makebox(0,0)[r]{$\BE_m$}}
\put(1793,1089){\makebox(0,0)[r]{$\BE_\lambda$}}
\put(1793,1189){\makebox(0,0)[r]{$\BE_0$}}
\put(1378,51){\makebox(0,0){$Q$ (GeV)}}
\put(280,801){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$C_2(Q)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2156,151){\makebox(0,0){2}}
\put(1767,151){\makebox(0,0){1.5}}
\put(1378,151){\makebox(0,0){1}}
\put(989,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1195){\makebox(0,0)[r]{1.4}}
\put(540,880){\makebox(0,0)[r]{1.2}}
\put(540,566){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.8}}
\end{picture}


==> figure3a.tex <==
%% LaTeX2e file `figure3a.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 378
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1403)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1101 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 674 M
63 0 V
1493 0 R
-63 0 V
600 1098 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1038 R
0 -63 V
989 251 M
0 63 V
0 1038 R
0 -63 V
1378 251 M
0 63 V
0 1038 R
0 -63 V
1767 251 M
0 63 V
0 1038 R
0 -63 V
2156 251 M
0 63 V
0 1038 R
0 -63 V
600 251 M
1556 0 V
0 1101 V
-1556 0 V
600 251 L
LT0
1913 1189 D
756 598 D
911 615 D
1067 615 D
1222 497 D
1378 861 D
1534 742 D
1689 734 D
1845 691 D
2078 514 D
1853 1189 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
756 429 M
0 339 V
725 429 M
62 0 V
725 768 M
62 0 V
911 488 M
0 254 V
880 488 M
62 0 V
880 742 M
62 0 V
1067 530 M
0 170 V
1036 530 M
62 0 V
-62 170 R
62 0 V
1222 420 M
0 153 V
1191 420 M
62 0 V
-62 153 R
62 0 V
125 169 R
0 237 V
1347 742 M
62 0 V
-62 237 R
62 0 V
1534 641 M
0 203 V
1503 641 M
62 0 V
-62 203 R
62 0 V
1689 624 M
0 220 V
1658 624 M
62 0 V
-62 220 R
62 0 V
1845 581 M
0 220 V
1814 581 M
62 0 V
-62 220 R
62 0 V
2078 395 M
0 237 V
2047 395 M
62 0 V
-62 237 R
62 0 V
LT0
1853 1089 M
180 0 V
639 1155 M
717 892 L
794 760 L
78 -68 V
78 -41 V
78 -13 V
78 18 V
77 2 V
78 -6 V
78 0 V
78 7 V
78 -1 V
77 9 V
78 4 V
78 -6 V
78 6 V
78 -2 V
77 4 V
78 0 V
78 -4 V
LT1
1853 989 M
180 0 V
639 880 M
78 -47 V
77 -77 V
78 -54 V
78 -32 V
78 -19 V
78 3 V
77 0 V
78 -6 V
78 4 V
78 5 V
78 0 V
77 3 V
78 7 V
78 0 V
78 6 V
78 0 V
77 1 V
78 -1 V
78 0 V
LT3
1853 889 M
180 0 V
639 998 M
717 885 L
794 768 L
78 -62 V
78 -39 V
78 -20 V
78 3 V
77 -1 V
78 -5 V
78 1 V
78 5 V
78 3 V
77 4 V
78 7 V
78 3 V
78 4 V
78 4 V
77 -1 V
78 0 V
78 1 V
LT0
600 674 M
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
stroke
grestore
end
showpage
}
\put(1793,889){\makebox(0,0)[r]{{\scriptsize $\BE_{32}$}}}
\put(1793,989){\makebox(0,0)[r]{{\scriptsize $\BE_3$}}}
\put(1793,1089){\makebox(0,0)[r]{{\scriptsize $\BE_0$}}}
\put(1793,1189){\makebox(0,0)[r]{{\scriptsize DELPHI data}}}
\put(1378,51){\makebox(0,0){$Q$ (GeV)}}
\put(100,801){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(2156,151){\makebox(0,0){2}}
\put(1767,151){\makebox(0,0){1.5}}
\put(1378,151){\makebox(0,0){1}}
\put(989,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1098){\makebox(0,0)[r]{1.5}}
\put(540,674){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}


==> figure3b.tex <==
%% LaTeX2e file `figure3b.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 378
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1403)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1101 V
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 674 M
63 0 V
1493 0 R
-63 0 V
600 1098 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1038 R
0 -63 V
989 251 M
0 63 V
0 1038 R
0 -63 V
1378 251 M
0 63 V
0 1038 R
0 -63 V
1767 251 M
0 63 V
0 1038 R
0 -63 V
2156 251 M
0 63 V
0 1038 R
0 -63 V
600 251 M
1556 0 V
0 1101 V
-1556 0 V
600 251 L
LT0
1913 1189 D
756 598 D
911 615 D
1067 615 D
1222 497 D
1378 861 D
1534 742 D
1689 734 D
1845 691 D
2078 514 D
1853 1189 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
756 429 M
0 339 V
725 429 M
62 0 V
725 768 M
62 0 V
911 488 M
0 254 V
880 488 M
62 0 V
880 742 M
62 0 V
1067 530 M
0 170 V
1036 530 M
62 0 V
-62 170 R
62 0 V
1222 420 M
0 153 V
1191 420 M
62 0 V
-62 153 R
62 0 V
125 169 R
0 237 V
1347 742 M
62 0 V
-62 237 R
62 0 V
1534 641 M
0 203 V
1503 641 M
62 0 V
-62 203 R
62 0 V
1689 624 M
0 220 V
1658 624 M
62 0 V
-62 220 R
62 0 V
1845 581 M
0 220 V
1814 581 M
62 0 V
-62 220 R
62 0 V
2078 395 M
0 237 V
2047 395 M
62 0 V
-62 237 R
62 0 V
LT0
1853 1089 M
180 0 V
639 1155 M
717 892 L
794 760 L
78 -68 V
78 -41 V
78 -13 V
78 18 V
77 2 V
78 -6 V
78 0 V
78 7 V
78 -1 V
77 9 V
78 4 V
78 -6 V
78 6 V
78 -2 V
77 4 V
78 0 V
78 -4 V
LT1
1853 989 M
180 0 V
639 1079 M
717 867 L
794 736 L
78 -62 V
78 -31 V
78 -13 V
78 22 V
77 11 V
78 1 V
78 -2 V
78 6 V
78 -1 V
77 3 V
78 2 V
78 0 V
78 4 V
78 1 V
77 -5 V
78 -2 V
78 4 V
LT3
1853 889 M
180 0 V
639 1096 M
717 885 L
794 742 L
78 -64 V
78 -35 V
78 -11 V
78 22 V
77 8 V
78 1 V
78 1 V
78 1 V
78 3 V
77 1 V
78 3 V
78 -1 V
78 3 V
78 -1 V
77 1 V
78 -2 V
78 5 V
LT0
600 674 M
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
stroke
grestore
end
showpage
}
\put(1793,889){\makebox(0,0)[r]{{\scriptsize $\BE_m$}}}
\put(1793,989){\makebox(0,0)[r]{{\scriptsize $\BE_\lambda$}}}
\put(1793,1089){\makebox(0,0)[r]{{\scriptsize $\BE_0$}}}
\put(1793,1189){\makebox(0,0)[r]{{\scriptsize DELPHI data}}}
\put(1378,51){\makebox(0,0){$Q$ (GeV)}}
\put(280,801){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$C_2^*$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2156,151){\makebox(0,0){2}}
\put(1767,151){\makebox(0,0){1.5}}
\put(1378,151){\makebox(0,0){1}}
\put(989,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1098){\makebox(0,0)[r]{1.5}}
\put(540,674){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.5}}
\end{picture}


==> figure4.tex <==
%% LaTeX2e file `figure4.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 390 M
1856 0 V
480 251 M
0 1109 V
LTb
480 390 M
63 0 V
1793 0 R
-63 0 V
480 667 M
63 0 V
1793 0 R
-63 0 V
480 944 M
63 0 V
1793 0 R
-63 0 V
480 1221 M
63 0 V
1793 0 R
-63 0 V
480 251 M
0 63 V
0 1046 R
0 -63 V
851 251 M
0 63 V
0 1046 R
0 -63 V
1222 251 M
0 63 V
0 1046 R
0 -63 V
1594 251 M
0 63 V
0 1046 R
0 -63 V
1965 251 M
0 63 V
0 1046 R
0 -63 V
2336 251 M
0 63 V
0 1046 R
0 -63 V
480 251 M
1856 0 V
0 1109 V
-1856 0 V
480 251 L
LT0
2093 1197 D
526 1145 D
619 768 D
712 295 D
805 311 D
898 625 D
990 342 D
1083 358 D
1176 405 D
1269 472 D
1362 459 D
1454 427 D
1547 453 D
1640 374 D
1733 358 D
1826 371 D
1918 437 D
2011 383 D
2104 358 D
2197 421 D
2290 327 D
2033 1197 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
526 837 M
0 523 V
495 837 M
62 0 V
-62 523 R
62 0 V
619 470 M
0 596 V
588 470 M
62 0 V
-62 596 R
62 0 V
712 251 M
0 280 V
681 251 M
62 0 V
681 531 M
62 0 V
805 251 M
0 248 V
774 251 M
62 0 V
774 499 M
62 0 V
62 -47 R
0 347 V
867 452 M
62 0 V
867 799 M
62 0 V
990 251 M
0 233 V
959 251 M
62 0 V
959 484 M
62 0 V
62 -233 R
0 218 V
1052 251 M
62 0 V
-62 218 R
62 0 V
62 -174 R
0 221 V
1145 295 M
62 0 V
-62 221 R
62 0 V
62 -139 R
0 189 V
1238 377 M
62 0 V
-62 189 R
62 0 V
62 -201 R
0 188 V
1331 365 M
62 0 V
-62 188 R
62 0 V
61 -205 R
0 158 V
1423 348 M
62 0 V
-62 158 R
62 0 V
62 -132 R
0 158 V
1516 374 M
62 0 V
-62 158 R
62 0 V
62 -244 R
0 172 V
1609 288 M
62 0 V
-62 172 R
62 0 V
62 -185 R
0 166 V
1702 275 M
62 0 V
-62 166 R
62 0 V
62 -133 R
0 125 V
1795 308 M
62 0 V
-62 125 R
62 0 V
61 -58 R
0 124 V
1887 375 M
62 0 V
-62 124 R
62 0 V
62 -171 R
0 111 V
1980 328 M
62 0 V
-62 111 R
62 0 V
62 -136 R
0 111 V
2073 303 M
62 0 V
-62 111 R
62 0 V
62 -48 R
0 111 V
2166 366 M
62 0 V
-62 111 R
62 0 V
62 -213 R
0 125 V
2259 264 M
62 0 V
-62 125 R
62 0 V
LT0
2033 1097 M
180 0 V
499 388 M
37 28 V
37 -6 V
37 -13 V
37 -9 V
37 -4 V
37 1 V
37 0 V
38 -1 V
37 1 V
37 1 V
37 1 V
37 -1 V
37 0 V
37 3 V
37 1 V
37 -2 V
38 2 V
37 -2 V
37 0 V
37 3 V
37 -1 V
37 1 V
37 -1 V
37 0 V
38 1 V
37 -2 V
37 2 V
37 -1 V
37 0 V
37 0 V
37 1 V
37 0 V
38 -2 V
37 2 V
37 0 V
37 -2 V
37 1 V
37 -1 V
37 1 V
37 -2 V
37 1 V
38 1 V
37 0 V
37 -1 V
37 0 V
37 0 V
37 1 V
37 0 V
37 0 V
LT1
2033 997 M
180 0 V
499 385 M
37 33 V
37 -6 V
37 -15 V
37 -11 V
37 -3 V
37 0 V
37 0 V
38 -1 V
37 3 V
37 0 V
37 2 V
37 -1 V
37 -1 V
37 4 V
37 1 V
37 -2 V
38 2 V
37 1 V
37 -3 V
37 3 V
37 0 V
37 0 V
37 -1 V
37 0 V
38 1 V
37 -2 V
37 2 V
37 -1 V
37 0 V
37 0 V
37 1 V
37 -1 V
38 -1 V
37 2 V
37 -1 V
37 -1 V
37 0 V
37 1 V
37 0 V
37 -1 V
37 0 V
38 1 V
37 0 V
37 -1 V
37 1 V
37 0 V
37 -1 V
37 0 V
37 1 V
LT2
2033 897 M
180 0 V
499 393 M
37 8 V
37 -36 V
37 -11 V
37 12 V
37 10 V
37 13 V
37 3 V
38 1 V
37 6 V
37 -3 V
37 -1 V
37 -1 V
37 2 V
37 -2 V
37 3 V
37 -4 V
38 2 V
37 -1 V
37 -2 V
37 1 V
37 0 V
37 0 V
37 -1 V
37 -2 V
38 2 V
37 0 V
37 0 V
37 0 V
37 0 V
37 -1 V
37 1 V
37 -1 V
38 -1 V
37 2 V
37 -2 V
37 0 V
37 1 V
37 -2 V
37 1 V
37 0 V
37 -1 V
38 1 V
37 0 V
37 0 V
37 0 V
37 0 V
37 1 V
37 -1 V
37 -1 V
LT3
2033 797 M
180 0 V
499 394 M
37 8 V
37 -30 V
37 -7 V
37 13 V
37 12 V
37 4 V
37 3 V
38 2 V
37 -5 V
37 1 V
37 -4 V
37 -1 V
37 2 V
37 -2 V
37 4 V
37 -4 V
38 3 V
37 -4 V
37 1 V
37 0 V
37 0 V
37 2 V
37 -2 V
37 0 V
38 2 V
37 -2 V
37 0 V
37 0 V
37 0 V
37 0 V
37 0 V
37 0 V
38 1 V
37 0 V
37 -2 V
37 1 V
37 0 V
37 0 V
37 0 V
37 -1 V
37 1 V
38 0 V
37 0 V
37 -1 V
37 0 V
37 1 V
37 0 V
37 0 V
37 -1 V
LT0
480 528 M
464 0 V
0 -277 V
stroke
grestore
end
showpage
}
\put(1973,797){\makebox(0,0)[r]{$\BE_m$}}
\put(1973,897){\makebox(0,0)[r]{$\BE_\lambda$}}
\put(1973,997){\makebox(0,0)[r]{$\BE_{32}$}}
\put(1973,1097){\makebox(0,0)[r]{$\BE_3$}}
\put(1973,1197){\makebox(0,0)[r]{{\small DELPHI data}}}
\put(1408,1460){\makebox(0,0){(a)}}
\put(1408,51){\makebox(0,0){$x_p$}}
\put(2336,151){\makebox(0,0){0.1}}
\put(1965,151){\makebox(0,0){0.08}}
\put(1594,151){\makebox(0,0){0.06}}
\put(1222,151){\makebox(0,0){0.04}}
\put(851,151){\makebox(0,0){0.02}}
\put(480,151){\makebox(0,0){0}}
\put(420,1221){\makebox(0,0)[r]{600}}
\put(420,944){\makebox(0,0)[r]{400}}
\put(420,667){\makebox(0,0)[r]{200}}
\put(420,390){\makebox(0,0)[r]{0}}
\end{picture}


==> figure5.tex <==
%% LaTeX2e file `figure5.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 806 M
1017 0 V
600 251 M
0 1109 V
LTb
600 528 M
63 0 V
954 0 R
-63 0 V
600 806 M
63 0 V
954 0 R
-63 0 V
600 1083 M
63 0 V
954 0 R
-63 0 V
600 251 M
0 63 V
0 1046 R
0 -63 V
1007 251 M
0 63 V
0 1046 R
0 -63 V
1414 251 M
0 63 V
0 1046 R
0 -63 V
600 251 M
1017 0 V
0 1109 V
-1017 0 V
600 251 L
LT0
1109 427 D
1312 491 D
905 1127 M
0 233 V
874 1127 M
62 0 V
-62 233 R
62 0 V
1109 251 M
0 1109 V
1078 251 M
62 0 V
-62 1109 R
62 0 V
1312 251 M
0 994 V
1281 251 M
62 0 V
-62 994 R
62 0 V
172 -190 R
0 305 V
-31 -305 R
62 0 V
-62 305 R
62 0 V
LT0
641 799 M
81 113 V
81 -23 V
82 -53 V
81 -38 V
81 -14 V
82 5 V
81 -1 V
82 -6 V
81 6 V
81 3 V
82 5 V
81 -7 V
LT1
641 788 M
81 132 V
81 -24 V
82 -59 V
81 -47 V
81 -10 V
82 -2 V
81 0 V
82 -2 V
81 13 V
81 -1 V
82 8 V
81 -3 V
LT2
641 817 M
81 33 V
803 709 L
82 -44 V
81 47 V
81 41 V
82 50 V
81 11 V
82 5 V
81 23 V
81 -11 V
82 -3 V
81 -6 V
LT3
641 823 M
81 33 V
803 736 L
82 -30 V
81 51 V
81 50 V
82 17 V
81 12 V
82 9 V
81 -21 V
81 3 V
82 -18 V
81 -2 V
stroke
grestore
end
showpage
}
\put(1108,1460){\makebox(0,0){(b)}}
\put(1108,51){\makebox(0,0){$x_p$}}
\put(220,805){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N_{\mbox{\tiny ev}} dN_{\mbox{\tiny ch}}^{\mbox{\tiny WW-2W}}/dx_p$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1414,151){\makebox(0,0){0.02}}
\put(1007,151){\makebox(0,0){0.01}}
\put(600,151){\makebox(0,0){0}}
\put(540,1083){\makebox(0,0)[r]{50}}
\put(540,806){\makebox(0,0)[r]{0}}
\put(540,528){\makebox(0,0)[r]{-50}}
\end{picture}


==> figure6.tex <==
%% LaTeX2e file `figure6.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1107 M
2097 0 V
1649 251 M
0 1426 V
LTb
600 536 M
63 0 V
2034 0 R
-63 0 V
600 821 M
63 0 V
2034 0 R
-63 0 V
600 1107 M
63 0 V
2034 0 R
-63 0 V
600 1392 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
810 251 M
0 63 V
0 1363 R
0 -63 V
1229 251 M
0 63 V
0 1363 R
0 -63 V
1649 251 M
0 63 V
0 1363 R
0 -63 V
2068 251 M
0 63 V
0 1363 R
0 -63 V
2487 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
600 1112 M
42 0 V
0 5 V
84 0 V
84 0 V
84 0 V
83 0 V
0 11 V
84 0 V
0 12 V
84 0 V
0 16 V
84 0 V
0 14 V
84 0 V
0 58 V
84 0 V
0 83 V
84 0 V
0 136 V
84 0 V
0 -98 V
84 0 V
0 -769 V
83 0 V
0 -133 V
84 0 V
0 363 V
84 0 V
0 234 V
84 0 V
0 -4 V
84 0 V
0 58 V
84 0 V
0 52 V
84 0 V
0 -34 V
84 0 V
0 14 V
83 0 V
0 -12 V
84 0 V
0 -3 V
84 0 V
0 17 V
84 0 V
0 -23 V
42 0 V
stroke
grestore
end
showpage
}
\put(2334,1514){\makebox(0,0)[r]{$\BE_m$}}
\put(1648,51){\makebox(0,0){$p_z$ (GeV)}}
\put(280,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N_{\mbox{ev}} \Delta dN/dp_z$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2487,151){\makebox(0,0){4}}
\put(2068,151){\makebox(0,0){2}}
\put(1649,151){\makebox(0,0){0}}
\put(1229,151){\makebox(0,0){-2}}
\put(810,151){\makebox(0,0){-4}}
\put(540,1677){\makebox(0,0)[r]{0.2}}
\put(540,1392){\makebox(0,0)[r]{0.1}}
\put(540,1107){\makebox(0,0)[r]{0}}
\put(540,821){\makebox(0,0)[r]{-0.1}}
\put(540,536){\makebox(0,0)[r]{-0.2}}
\end{picture}


==> figure7.tex <==
%% LaTeX2e file `figure7.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 608 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1321 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1299 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
1883 608 M
180 0 V
600 378 M
35 8 V
70 12 V
70 20 V
70 21 V
70 24 V
69 31 V
70 44 V
70 54 V
70 59 V
70 77 V
70 89 V
70 118 V
70 132 V
70 139 V
70 136 V
69 99 V
70 9 V
70 -42 V
70 -109 V
70 -171 V
70 -149 V
70 -145 V
70 -100 V
70 -100 V
70 -72 V
69 -57 V
70 -44 V
70 -38 V
70 -26 V
70 -25 V
35 -12 V
LT1
1883 508 M
180 0 V
600 382 M
35 6 V
70 14 V
70 23 V
70 24 V
70 25 V
69 38 V
70 35 V
70 59 V
70 62 V
70 83 V
70 95 V
70 131 V
70 121 V
70 163 V
70 128 V
69 77 V
70 -9 V
70 -72 V
70 -159 V
70 -150 V
70 -153 V
70 -132 V
70 -99 V
70 -80 V
70 -77 V
69 -46 V
70 -41 V
70 -30 V
70 -31 V
70 -24 V
35 -6 V
stroke
grestore
end
showpage
}
\put(1823,508){\makebox(0,0)[r]{no $\BE$}}
\put(1823,608){\makebox(0,0)[r]{$\BE_m$}}
\put(1648,51){\makebox(0,0){$m_\W$ (GeV)}}
\put(280,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$1/N_{\mbox{ev}} dN/dm_\W$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){83}}
\put(1998,151){\makebox(0,0){81}}
\put(1299,151){\makebox(0,0){79}}
\put(600,151){\makebox(0,0){77}}
\put(540,1677){\makebox(0,0)[r]{0.4}}
\put(540,1321){\makebox(0,0)[r]{0.3}}
\put(540,964){\makebox(0,0)[r]{0.2}}
\put(540,608){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figure8.tex <==
%% LaTeX2e file `figure8.tex'
%% generated by the `filecontents' environment
%% from source `lutp9730' on 1997/11/25.
%%
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 536 M
63 0 V
2034 0 R
-63 0 V
600 821 M
63 0 V
2034 0 R
-63 0 V
600 1107 M
63 0 V
2034 0 R
-63 0 V
600 1392 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
821 251 M
0 63 V
0 1363 R
0 -63 V
1262 251 M
0 63 V
0 1363 R
0 -63 V
1704 251 M
0 63 V
0 1363 R
0 -63 V
2145 251 M
0 63 V
0 1363 R
0 -63 V
2587 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
1896 1249 M
180 0 V
511 366 R
-19 -2 V
-18 -2 V
-19 -3 V
-18 -2 V
-18 -2 V
-19 -3 V
-18 -2 V
-19 -3 V
-18 -2 V
-18 -3 V
-19 -2 V
-18 -3 V
-18 -2 V
-19 -3 V
-18 -3 V
-19 -2 V
-18 -3 V
-18 -3 V
-19 -3 V
-18 -3 V
-19 -3 V
-18 -3 V
-18 -4 V
-19 -3 V
-18 -3 V
-19 -4 V
-18 -3 V
-18 -4 V
-19 -3 V
-18 -4 V
-19 -4 V
-18 -4 V
-18 -4 V
-19 -5 V
-18 -4 V
-19 -4 V
-18 -5 V
-18 -5 V
-19 -5 V
-18 -5 V
-19 -5 V
-18 -5 V
-18 -5 V
-19 -6 V
-18 -6 V
-19 -5 V
-18 -6 V
-18 -7 V
-19 -6 V
-18 -6 V
-18 -7 V
-19 -7 V
-18 -7 V
-19 -7 V
-18 -7 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -9 V
-18 -9 V
-19 -10 V
-18 -9 V
-18 -10 V
-19 -11 V
-18 -10 V
-19 -12 V
-18 -11 V
-18 -13 V
-19 -12 V
-18 -14 V
-19 -14 V
-18 -14 V
-18 -16 V
-19 -16 V
-18 -17 V
-19 -18 V
-18 -19 V
-18 -20 V
-19 -20 V
-18 -22 V
-19 -24 V
-18 -24 V
-18 -26 V
986 938 L
968 909 L
949 877 L
931 843 L
913 807 L
894 768 L
876 726 L
858 681 L
839 632 L
821 579 L
799 511 L
777 436 L
755 358 L
LT1
1896 1149 M
180 0 V
2587 525 M
-19 1 V
-18 0 V
-19 1 V
-18 0 V
-18 1 V
-19 0 V
-18 0 V
-19 1 V
-18 0 V
-18 1 V
-19 0 V
-18 1 V
-18 0 V
-19 1 V
-18 1 V
-19 0 V
-18 1 V
-18 0 V
-19 1 V
-18 1 V
-19 0 V
-18 1 V
-18 1 V
-19 0 V
-18 1 V
-19 1 V
-18 1 V
-18 1 V
-19 0 V
-18 1 V
-19 1 V
-18 1 V
-18 1 V
-19 1 V
-18 1 V
-19 1 V
-18 2 V
-18 1 V
-19 1 V
-18 1 V
-19 2 V
-18 1 V
-18 1 V
-19 2 V
-18 1 V
-19 2 V
-18 1 V
-18 2 V
-19 2 V
-18 1 V
-18 2 V
-19 2 V
-18 2 V
-19 2 V
-18 2 V
-18 2 V
-19 2 V
-18 2 V
-19 3 V
-18 2 V
-18 2 V
-19 3 V
-18 2 V
-19 3 V
-18 2 V
-18 2 V
-19 2 V
-18 2 V
-19 2 V
-18 2 V
-18 2 V
-19 1 V
-18 1 V
-19 1 V
-18 1 V
-18 0 V
-19 0 V
-18 0 V
-19 -1 V
-18 -1 V
-18 -1 V
-19 -2 V
-18 -2 V
-19 -3 V
-18 -3 V
-18 -4 V
-19 -4 V
-18 -6 V
-19 -7 V
-18 -9 V
913 564 L
894 551 L
876 535 L
858 517 L
839 495 L
821 470 L
799 435 L
777 387 L
755 333 L
LT2
1896 1049 M
180 0 V
511 143 R
-19 -7 V
-18 -8 V
-19 -7 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-18 -8 V
-19 -7 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-19 -8 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -7 V
-19 -8 V
-18 -8 V
-18 -7 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -7 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -9 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -9 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -9 V
-18 -8 V
-19 -8 V
-18 -8 V
-18 -8 V
-19 -8 V
-18 -9 V
-19 -8 V
-18 -9 V
-18 -8 V
-19 -9 V
-18 -9 V
-19 -9 V
-18 -10 V
-18 -9 V
-19 -9 V
-18 -10 V
-19 -10 V
-18 -9 V
-18 -10 V
-19 -10 V
-18 -10 V
-19 -9 V
-18 -10 V
-18 -10 V
986 478 L
968 468 L
949 458 L
931 447 L
913 436 L
894 425 L
876 413 L
858 401 L
839 388 L
821 375 L
799 358 L
777 338 L
755 314 L
stroke
grestore
end
showpage
}
\put(1836,1049){\makebox(0,0)[r]{{\scriptsize $\Delta R$}}}
\put(1836,1149){\makebox(0,0)[r]{{\scriptsize $\langle\delta\mw4j\rangle$ $\BE_m'$}}}
\put(1836,1249){\makebox(0,0)[r]{{\scriptsize $\langle\delta\mw4j\rangle$ $\BE_m$}}}
\put(2896,907){\makebox(0,0)[l]{(fm)}}
\put(2896,1021){\makebox(0,0)[l]{$\Delta R$}}
\put(2741,251){\makebox(0,0)[l]{0.0}}
\put(2741,536){\makebox(0,0)[l]{0.2}}
\put(2741,821){\makebox(0,0)[l]{0.4}}
\put(2741,1107){\makebox(0,0)[l]{0.6}}
\put(2741,1392){\makebox(0,0)[l]{0.8}}
\put(2741,1677){\makebox(0,0)[l]{1.0}}
\put(1648,51){\makebox(0,0){$E_{\mbox{cm}}$ (GeV)}}
\put(220,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle\delta\mw4j\rangle$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2587,151){\makebox(0,0){1000}}
\put(2145,151){\makebox(0,0){800}}
\put(1704,151){\makebox(0,0){600}}
\put(1262,151){\makebox(0,0){400}}
\put(821,151){\makebox(0,0){200}}
\put(540,1677){\makebox(0,0)[r]{1000}}
\put(540,1392){\makebox(0,0)[r]{800}}
\put(540,1107){\makebox(0,0)[r]{600}}
\put(540,821){\makebox(0,0)[r]{400}}
\put(540,536){\makebox(0,0)[r]{200}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

